Ranking of Communities in Multiplex Spatiotemporal Models of Brain Dynamics

As a relatively new field, network neuroscience has tended to focus on aggregate behaviours of the brain averaged over many successive experiments or over long recordings in order to construct robust brain models. These models are limited in their ability to explain dynamic state changes in the brain which occurs spontaneously as a result of normal brain function. Hidden Markov Models (HMMs) trained on neuroimaging time series data have since arisen as a method to produce dynamical models that are easy to train but can be difficult to fully parametrise or analyse. We propose an interpretation of these neural HMMs as multiplex brain state graph models we term Hidden Markov Graph Models (HMGMs). This interpretation allows for dynamic brain activity to be analysed using the full repertoire of network analysis techniques. Furthermore, we propose a general method for selecting HMM hyperparameters in the absence of external data, based on the principle of maximum entropy, and use this to select the number of layers in the multiplex model. We produce a new tool for determining important communities of brain regions using a spatiotemporal random walk-based procedure that takes advantage of the underlying Markov structure of the model. Our analysis of real multi-subject fMRI data provides new results that corroborate the modular processing hypothesis of the brain at rest as well as contributing new evidence of functional overlap between and within dynamic brain state communities. Our analysis pipeline provides a way to characterise dynamic network activity of the brain under novel behaviours or conditions.

==> model_process2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_process2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{816.14689384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36949666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{model_process2.pdf}}%
    \put(0.73620182,0.17130878){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\huge $s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{model_process2.pdf}}%
    \put(0.71295162,0.1549915){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large high\end{tabular}}}}%
    \put(0.71321097,0.04762415){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large low\end{tabular}}}}%
    \put(0.68875714,0.16152175){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\huge $T$\end{tabular}}}}%
    \put(0.13310147,0.28478294){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large $C_1$\end{tabular}}}}%
    \put(0.01997258,0.28423622){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large $C_2$\end{tabular}}}}%
    \put(0.02806829,0.22326169){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large $C_3$\end{tabular}}}}%
    \put(0.77096886,0.02903565){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large \textcolor{mydarkgreen}{ $T_{C_2}$}\end{tabular}}}}%
    \put(0.78593513,0.13861747){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large \textcolor{myyellow}{ $T_{C_1}$}\end{tabular}}}}%
    \put(0.81950488,0.08899712){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large \textcolor{myolive}{ $T_{C_3}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{model_process2.pdf}}%
    \put(0.78266929,0.72851355){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}p\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{model_process2.pdf}}%
    \put(0.72815142,0.49667388){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large \textcolor{red}{$h(U)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{model_process2.pdf}}%
    \put(0.11120548,0.90698862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ S_{1,1}$\end{tabular}}}}%
    \put(0.56471299,0.9951126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ X_{2,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{model_process2.pdf}}%
    \put(0.23006769,0.90698862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $S_{1,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{model_process2.pdf}}%
    \put(0.45365326,0.90829038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ S_{1,T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{model_process2.pdf}}%
    \put(0.14431859,1.29783986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large Subject 1\end{tabular}}}}%
    \put(0.04765766,1.06435241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\mu(S_{1,1})$\end{tabular}}}}%
    \put(0.15013408,1.0645418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\Sigma(S_{1,1})$\end{tabular}}}}%
    \put(0.58088827,1.2990529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large Subject 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{model_process2.pdf}}%
    \put(0.38277708,1.06925932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ \mu(S_{1,T})$\end{tabular}}}}%
    \put(0.48805062,1.06927866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \Large $\Sigma(S_{1,T})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{model_process2.pdf}}%
    \put(0.17321489,0.92029565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $P$\end{tabular}}}}%
    \put(0.28900547,0.92060711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $P$\end{tabular}}}}%
    \put(0.39306264,0.92064574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{model_process2.pdf}}%
    \put(0.45305822,0.99503687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ X_{1,T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{model_process2.pdf}}%
    \put(0.22931757,0.99503687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ X_{1,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{model_process2.pdf}}%
    \put(0.11045534,0.99503687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ X_{1,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{model_process2.pdf}}%
    \put(0.56764903,0.90795126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$ S_{2,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{model_process2.pdf}}%
    \put(0.69153263,0.90698862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ S_{2,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{model_process2.pdf}}%
    \put(0.63467992,0.92029565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $P$\end{tabular}}}}%
    \put(0.74963869,0.92061474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{model_process2.pdf}}%
    \put(0.69078248,0.99503687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $ X_{2,2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{model_process2.pdf}}%
    \put(0.84643235,1.03519554){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large$N$\end{tabular}}}}%
    \put(0.75510485,1.07211565){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large $K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{model_process2.pdf}}%
    \put(0.7384167,1.13093943){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large $ \argmax\limits_{k}\frac{1}{N} \sum\limits_{s,n} \kappa_{s,n,k}\log(\kappa_{s,n,k})]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{model_process2.pdf}}%
    \put(0.84145901,1.2105184){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\Large $n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{model_process2.pdf}}%
  \end{picture}%
\endgroup%

